Static analysis of ReLU neural networks with tropical polyhedra

This paper studies the problem of range analysis for feedforward neural networks, which is a basic primitive for applications such as robustness of neural networks, compliance to specifications and reachability analysis of neural-network feedback systems. Our approach focuses on ReLU (rectified linear unit) feedforward neural nets that present specific difficulties: approaches that exploit derivatives do not apply in general, the number of patterns of neuron activations can be quite large even for small networks, and convex approximations are generally too coarse. In this paper, we employ set-based methods and abstract interpretation that have been very successful in coping with similar difficulties in classical program verification. We present an approach that abstracts ReLU feedforward neural networks using tropical polyhedra. We show that tropical polyhedra can efficiently abstract ReLU activation function, while being able to control the loss of precision due to linear computations. We show how the connection between ReLU networks and tropical rational functions can provide approaches for range analysis of ReLU neural networks.

==> DBM.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-3,-1)--(-1,-1)--(1,1)--(1,3)--(-1,3)--(-3,1)--cycle;
\filldraw(-3,-1) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(-1,3) circle (2pt);
\filldraw[fill=cyan,line width=1pt,fill opacity=0.8](0,0)--(1,1)--(1,3)--(0,3)--cycle;
\filldraw(0,0) circle (2pt);
\filldraw(0,3) circle (2pt);
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{cyan}{y_2}$/$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{cyan}{y_1}$/$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};\path (-1,3) node[left] {$B_2$}
     (1,1) node [below] {$B_1$}
     (-3,-1) node[below] {$A$};\path (0,3) node [left] {$B'_2$}
     (.5,0) node[below] {$A'$};
     
     %\node at (-0.5,-3) {\textbf{(a)}};
     \end{tikzpicture}% End sketch output


==> RELU.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.7]
\draw[line width=2pt,draw=blue](-1,0)--(0,0)--(1,1);
\draw[arrows=->,line width=1pt,dotted](-2,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1)--(0,2);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[left] {$1$}
     (0,2) node[left] {$y$}
     (2,0) node[below] {$x$};\end{tikzpicture}% End sketch output


==> RELU2.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[line width=2pt,draw=blue](-1,0)--(0,0)--(1,1);
\draw[arrows=->,line width=1pt,dotted](-2,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1)--(0,2);
\filldraw[fill=lightgray](-1,0)--(0,0)--(1,1)--cycle;
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[left] {$1$}
     (0,2) node[left] {$y$}
     (2,0) node[below] {$x$};\end{tikzpicture}% End sketch output


==> RELU2bis.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.7]
\filldraw[fill=lightgray](-1,0)--(1,0)--(1,1)--cycle;
\draw[line width=2pt,draw=blue](-1,0)--(0,0)--(1,1);
\draw[arrows=->,line width=1pt,dotted](-2,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1)--(0,2);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[left] {$1$}
     (0,2) node[right] {$y$}
     (2,0) node[below] {$x$};\end{tikzpicture}% End sketch output


==> RELU3.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.7]
\filldraw[fill=lightgray](-1,0)--(0,0)--(1,1)--(0,1)--cycle;
\draw[line width=2pt,draw=blue](-1,0)--(0,0)--(1,1);
\draw[arrows=->,line width=1pt,dotted](-2,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1)--(0,2);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[left] {$1$}
     (0,2) node[left] {$y$}
     (2,0) node[below] {$x$};\end{tikzpicture}% End sketch output


==> kRELU.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw[arrows=->,line width=1pt,dotted](0,0)--(1.671,.828);
\draw[arrows=->,line width=1pt,dotted](0,0)--(0,1.724);
\filldraw[fill=lightgray,fill opacity=0.8](-.557,.586)--(.557,-.586)--(2.043,.724)--cycle;
\draw[arrows=-,line width=1pt,dotted](0,-1.724)--(0,0);
\draw[arrows=-,line width=1pt,dotted](-.743,.207)--(0,0);
\filldraw[fill=lightgray,fill opacity=0.8](-.557,.586)--(-.557,-1.138)--(.557,-.586)--cycle;
\draw[arrows=->,line width=1pt,dotted](0,0)--(2.228,-.621);
\draw[arrows=-,line width=1pt,dotted](-1.114,-.552)--(0,0);
\path (-.557,-.276) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (.557,.276) node[below] {$1$}
     (0,.862) node[right] {$1$}
     (0,1.724) node[right] {$y$}
     (1.671,.828) node[below] {$x$}
     (2.228,-.621) node[right] {$z$};\end{tikzpicture}% End sketch output


==> kRELU10.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-1.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-3.5)--(0,2);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-1,-3)--(1,-1)--(1,1)--(-1,-1)--cycle;
\filldraw[fill=cyan,line width=0pt,fill opacity=0.8](0,0)--(1,0)--(1,1)--cycle;
\draw[color=cyan,line width=2pt](-1,0)--(0,0);
\filldraw[fill=red,line width=1pt,fill opacity=0.8,dashed](-.25,.5)--(.25,.5)--(.25,1)--(-.25,1)--cycle;
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[right] {$1$}
     (0,2) node[right] { $\textcolor{magenta}{h_1}$/$\textcolor{cyan}{y_1}$}
     (2,0) node[below] {$x_1$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU11.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-1.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-3.5)--(0,2);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-1,-3)--(1,-1)--(1,1)--(-1,-1)--cycle;
\filldraw[fill=cyan,line width=0pt,fill opacity=0.8](0,0)--(1,0)--(1,1)--cycle;
\draw[color=cyan,line width=2pt](-1,0)--(0,0);
\filldraw[fill=red,line width=1pt,fill opacity=0.8,dashed](-.25,.5)--(.25,.5)--(.25,1)--(-.25,1)--cycle;
\draw[color=black,line width=1pt,dashed](-1,0)--(1,1);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[right] {$1$}
     (0,2) node[right] {$\textcolor{magenta}{h_1}$/$\textcolor{cyan}{y_1}$}
     (2,0) node[below] {$x_1$}
     (0,-2) node[right] {$-2$};
     %\node at (0,-4)  {\textbf{(b)}};
     %\node at (0, -5){};
     \end{tikzpicture}% End sketch output


==> kRELU2.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=lightgray,line width=1pt,fill opacity=0.8](-2,-2)--(2,-2)--(2,2)--(-2,2)--cycle;
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(3.5,0);
\draw[arrows=->,line width=1pt,dotted](0,-3.5)--(0,3.5);
\filldraw[fill=lightgray,line width=1pt,fill opacity=0.8](8,-2.828)--(10.828,0)--(8,2.828)--(5.172,0)--cycle;
\draw[arrows=->,line width=1pt,dotted](4.5,0)--(11.5,0);
\draw[arrows=->,line width=1pt,dotted](8,-3.5)--(8,3.5);
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (2,0) node[below] {$2$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$y$}
     (3.5,0) node[below] {$x$}
     (0,-2) node[right] {$-2$};\path (6,0) node[below] {$-2$}
     (8,0) node[below] {$0$}
     (10,0) node[below] {$2$}
     (8,2) node[right] {$2$}
     (8,3.5) node[right] {$y$}
     (11.5,0) node[below] {$x$}
     (8,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU2bis.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.8](-1,-1)--(1,1)--(-1,3)--(-3,1)--cycle;
\filldraw[fill=cyan,line width=1pt,fill opacity=0.8](0,0)--(1,1)--(0,2)--cycle;
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{cyan}{y_2}$/$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{cyan}{y_1}$/$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU2ter.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.8]
\filldraw[fill=magenta,line width=1pt,fill opacity=0.8](-1,-3)--(1,-1)--(1,1)--(-1,-1)--cycle;
\filldraw[fill=cyan,line width=1pt,fill opacity=0.8](0,0)--(1,0)--(1,1)--cycle;
\draw[color=cyan,line width=2pt](-1,0)--(0,0);
\filldraw[fill=red,line width=1pt,fill opacity=0.8,dashed](-.25,.5)--(.25,.5)--(.25,1)--(-.25,1)--cycle;
\draw[color=black,line width=1pt,dashed](-1,0)--(1,1);
\draw[arrows=->,line width=1pt,dotted](-1.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-3.5)--(0,2);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[right] {$1$}
     (0,2) node[right] {$h_1$/$\textcolor{cyan}{y_1}$}
     (2,0) node[below] {$x_1$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU3.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-3,-1)--(-1,-1)--(1,1)--(1,3)--(-1,3)--(-3,1)--cycle;
\filldraw(-3,-1) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(-1,3) circle (2pt);
\filldraw[fill=cyan,line width=1pt,fill opacity=0.8](0,0)--(1,1)--(1,3)--(0,3)--cycle;
\filldraw(0,0) circle (2pt);
\filldraw(0,3) circle (2pt);
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{cyan}{y_2}$/$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{cyan}{y_1}$/$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};\path (-1,3) node[left] {$B_2$}
     (1,1) node [below] {$B_1$}
     (-3,-1) node[below] {$A$};\path (0,3) node [left] {$B'_2$}
     (.5,0) node[below] {$A'$};
     
     %\node at (-0.5,-3) {\textbf{(a)}};
     \end{tikzpicture}% End sketch output


==> kRELU4.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-3,0)--(-2,0)--(0,2)--(0,3)--(-1,3)--(-3,1)--cycle;
\filldraw(-3,0) circle (2pt);
\filldraw(0,2) circle (2pt);
\filldraw(-1,3) circle (2pt);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-2,-1)--(-1,-1)--(1,1)--(1,2)--(0,2)--(-2,0)--cycle;
\filldraw(-2,-1) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,2) circle (2pt);
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=cyan,line width=1pt,fill opacity=0.8](0,0)--(1,1)--(1,2)--(0,2)--cycle;
\filldraw(0,0) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(0,2) circle (2pt);
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{cyan}{y_2}$/$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{cyan}{y_1}$/$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};\path (0,2) node [left] {$B'_2$}
     (.5,0) node[below] {$A'$}
     (1,1) node [below] {$B_1$}
     ;
     
     %\node at (0, -3) {\textbf{(c)}};
     \end{tikzpicture}% End sketch output


==> kRELU5.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-3,.5)--(-2.5,.5)--(-.5,2.5)--(-.5,3)--(-1,3)--(-3,1)--cycle;
\filldraw(-3,.5) circle (2pt);
\filldraw(-.5,2.5) circle (2pt);
\filldraw(-1,3) circle (2pt);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-1.5,-1)--(-1,-1)--(1,1)--(1,1.5)--(.5,1.5)--(-1.5,-.5)--cycle;
\filldraw(-1.5,-1) circle (2pt);
\filldraw(1,1) circle (2pt);
\filldraw(.5,1.5) circle (2pt);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-2.5,0)--(-2,0)--(0,2)--(0,2.5)--(-.5,2.5)--(-2.5,.5)--cycle;
\filldraw(-2.5,0) circle (2pt);
\filldraw(0,2) circle (2pt);
\filldraw(-.5,2.5) circle (2pt);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-2,-.5)--(-1.5,-.5)--(.5,1.5)--(.5,2)--(0,2)--(-2,0)--cycle;
\filldraw(-2,-.5) circle (2pt);
\filldraw(.5,1.5) circle (2pt);
\filldraw(0,2) circle (2pt);
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=cyan,line width=0pt,fill opacity=0.8](0,0)--(1,1)--(1,1.5)--(0,1.5)--cycle;
\filldraw[fill=cyan,line width=0pt,fill opacity=0.8](0,0)--(.5,.5)--(.5,2)--(0,2)--cycle;
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{cyan}{y_2}$/$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{cyan}{y_1}$/$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};
      %\node at (0, -3) {\textbf{(d)}};
     \end{tikzpicture}% End sketch output


==> kRELU6.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.6]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=olive,line width=1pt,fill opacity=0.5,dashed](-3,-1)--(-1,-1)--(1,1)--(1,3)--(-1,3)--(-3,1)--cycle;
\filldraw[fill=cyan,line width=1pt,fill opacity=0.5,dashed](-3,3)--(-3,1)--(-1,-1)--(1,-1)--(1,1)--(-1,3)--cycle;
\filldraw[fill=lightgray,line width=1pt,fill opacity=0.8](-3,1)--(-1,-1)--(1,1)--(-1,3)--cycle;
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {${h_2}$}
     (2.5,0) node[below] {${h_1}$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU7.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.8](-1,-1)--(1,1)--(-1,3)--(-3,1)--cycle;
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{magenta}{h_2}$}
     (2.5,0) node[below] {$\textcolor{magenta}{h_1}$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU8.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\draw[arrows=->,line width=1pt,dotted](-3.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-1.5)--(0,3.5);
\filldraw[fill=magenta,line width=1pt,fill opacity=0.5,dashed](-1,-1)--(1,1)--(-1,3)--(-3,1)--cycle;
\filldraw[fill=cyan,line width=1pt,fill opacity=1](0,0)--(1,1)--(0,2)--cycle;
\path (-2,0) node[below] {$-2$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,2) node[right] {$2$}
     (0,3.5) node[right] {$\textcolor{magenta}{h_2}$/$\textcolor{cyan}{y_2}$}
     (2.5,0) node[below] {$\textcolor{magenta}{h_1}$/$\textcolor{cyan}{y_1}$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output


==> kRELU9.tex <==
% Sketch output, version 0.3 (build 7d, Thu Mar 18 10:53:46 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round,scale=0.5]
\filldraw[fill=magenta,line width=1pt,fill opacity=0.8](-1,-3)--(1,-1)--(1,1)--(-1,-1)--cycle;
\draw[arrows=->,line width=1pt,dotted](-1.5,0)--(2,0);
\draw[arrows=->,line width=1pt,dotted](0,-3.5)--(0,2);
\path (-1,0) node[below] {$-1$}
     (0,0) node[below] {$0$}
     (1,0) node[below] {$1$}
     (0,1) node[right] {$1$}
     (0,2) node[right] {$\textcolor{magenta}{h_1}$}
     (2,0) node[below] {$x_1$}
     (0,-2) node[right] {$-2$};\end{tikzpicture}% End sketch output

